Matrix Product Operator Algebras II: Phases of Matter for 1D Mixed States

The classification of topological phases of matter is fundamental to understand and characterize the properties of quantum materials. In this paper we study phases of matter in one-dimensional open quantum systems. We define two mixed states to be in the same phase if both states can be transformed into the other by a shallow circuit of local quantum channels. We aim to understand the phase diagram of matrix product density operators that are renormalization fixed points. These states arise, for example, as boundaries of two-dimensional topologically ordered states. We first construct families of such states based on C*-weak Hopf algebras, the algebras whose representations form a fusion category. More concretely, we provide explicit local fine-graining and local coarse-graining quantum channels for the renormalization procedure of these states. Finally, we prove that those arising from C*-Hopf algebras are in the trivial phase.

==> (inline-0) <==
\begin{tikzpicture}
        \draw [myVirtual, myMiddleArrow] (90 : 1) arc (90 : 135 : 1);
        \draw [myVirtual, myMiddleArrow] (45 : 1) arc (45 : 90 : 1);
        \draw [myMiddleArrow] (90 : 1-0.6) --(90 : 1);
        \draw [myMiddleArrow] (90 : 1)     --(90 : 1+0.6);
        \node [myDot] at (90 : 1) {};
        \rotatebox{-22.5}{ \node [myVioletDot] at (90 : 1) {}; }
        \node [label = {[label distance=-1pt]above:$\scriptstyle{\Psi(\hat\xi_L^{-1})}$}] at (90-30 : 1) {};
    \end{tikzpicture}
    %------------------------------------------------------------------%
    =
    %------------------------------------------------------------------%
    \begin{tikzpicture}
        \draw [myVirtual, myMiddleArrow] (90 : 1) arc (90 : 135 : 1);
        \draw [myVirtual, myMiddleArrow] (45 : 1) arc (45 : 90  : 1);
        \draw [myMiddleArrow] (90 : 1-0.6) -- (90 : 1);
        \draw [myMiddleArrow] (90 : 1)     -- (90 : 1+0.6);
        \node [myDot] at (90 : 1) {};
        \node [myVioletDot, label = {[label distance=-3pt]180:$\scriptstyle{\Phi(\xi_L^{-1})}$}] at (90 : 1.3) {};
    \end{tikzpicture}
    %------------------------------------------------------------------%
    \;\,\text{ and }\;\,
    %------------------------------------------------------------------%
    \begin{tikzpicture}
        \draw [myVirtual, myMiddleArrow] (90 : 1) arc (90 : 135 : 1);
        \draw [myVirtual, myMiddleArrow] (45 : 1) arc (45 : 90  : 1);
        \draw [myMiddleArrow] (90 : 1-0.6) -- (90 : 1);
        \draw [myMiddleArrow] (90 : 1)     -- (90 : 1+0.6);
        \node [myDot] at (90 : 1) {};
        \rotatebox{-22.5}{ \node [myVioletDot] at (90 : 1) {}; }
        \node [label = {[label distance=-1pt]above:$\scriptstyle{\Psi(\hat\xi_R^{-1})}$}] at (90-30 : 1) {};
    \end{tikzpicture}
    %------------------------------------------------------------------%
    =
    %------------------------------------------------------------------%
    \begin{tikzpicture}
        \draw [myVirtual, myMiddleArrow] (90 : 1) arc (90 : 135 : 1);
        \draw [myVirtual, myMiddleArrow] (45 : 1) arc (45 : 90  : 1);
        \draw [myMiddleArrow] (90 : 1-0.6) -- (90 : 1);
        \draw [myMiddleArrow] (90 : 1)     -- (90 : 1+0.6);
        \node [myDot] at (90 : 1) {};
        \node [myVioletDot,label={[label distance=-3pt]315:$\scriptstyle{\Phi(\xi_L^{-1})}$}] at (90 : 1-0.3) {};
    \end{tikzpicture}
\begin{tikzpicture}[3d view = {65}{40}, scale=0.5]
    %------------------------------------------------------------------%
        \draw [white] (65:4)--(180+65:3.5);
    %------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
            \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
            \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \draw []              (180 : 1) -- (180 : 1+1);
            \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
        \end{scope}
        \draw [myWhiteLine, rounded corners] ( 1,  0, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
        \draw [myWhiteLine, rounded corners] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [myWhiteLine, rounded corners] ( 0,  1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \draw [myWhiteLine, rounded corners] ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        \draw [rounded corners,myMiddleArrowR] ( 1,  0, 3) --++ (-0.4,0,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  0, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0);
        \draw [rounded corners,myMiddleArrowR] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [rounded corners]                ( 0,  1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrow]  ( 0,  1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0);
        \draw [rounded corners,myMiddleArrow]  ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        \begin{scope}[canvas is xy plane at z = 3]
            \draw [myWhiteLine] (90  : 1) arc (90  : 0   : 1);
            \draw [myWhiteLine] (180 : 1) arc (180 : 90  : 1);
            \draw [myWhiteLine] (270 : 1) arc (270 : 180 : 1);
            \draw [myWhiteLine] (360 : 1) arc (360 : 270 : 1);
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0   : 1);
            \draw [myVirtual] (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
            \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
            \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
            \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
            \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
            \draw (0   : 1) -- (0   : 1+0.5);
            \draw [] (90  : 1+0.5) -- (90  : 1);
            \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
            \draw [] (180 : 1+0.5) -- (180 : 1);
            \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
        \end{scope}
        %--------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            % nodes
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-3pt]200:$\scriptstyle{b(\Omega)}$}] at (225 : 1) {};
        \end{scope}
        %--------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myRedDot,rotate=30] at (0 : 1.5) {};
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \begin{scope}[overlay]
            \node [inner sep = 1pt,label ={[label distance=-2pt]0:$\scriptstyle{b(\omega)^{\frac{1}{2}}}$}] at (175 : 1.8) {};
            \end{scope}
            \node [myRedDot,rotate=30] at (180 : 1.5) {};
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-5pt]180:$\scriptstyle{b(\Omega^*)}$}] at (225 : 1) {};
        \end{scope}
        %--------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3, label distance = -2mm]
            % nodes
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-12.5] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
        \end{scope}
        %--------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 1.5,overlay]
            \node [myVioletDot] at (0:1-0.4) {};
            \node [myVioletDot, label={[label distance=2pt]180:$\scriptstyle{\Phi(\xi)}$}] at (-90:1-0.4) {};
        \end{scope}
        %--------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0,overlay]
            \node [myVioletDot, label={[label distance=-2pt]0:$\scriptstyle{\Psi(\hat \xi_L^{-1})}$}] at (43:1) {};
        \end{scope}
        %--------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3,overlay]
            \node [myVioletDot, label={[label distance=-2pt]0:$\scriptstyle{\Psi(\hat \xi_R^{-1})}$}] at (43:1) {};
        \end{scope}
        %--------------------------------------------------------------%
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    =
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[3d view = {65}{40}, scale=0.5]
        \draw [white] (65:4)--(180+65:4);
        % lower circles
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
            \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            %--------------------------------------------------------------------------------------%
            % lower left circle, physical output legs
            %--------------------------------------------------------------------------------------%
            \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
            \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \draw []              (180 : 1) -- (180 : 1+1);
            \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
        \end{scope}
        %------------------------------------------------------------------------------------------%
        % inner contractions, left circles
        %------------------------------------------------------------------------------------------%
        \draw [myWhiteLine, rounded corners] ( 1,  0, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
        \draw [myWhiteLine, rounded corners] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [myWhiteLine, rounded corners] ( 0,  1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \draw [myWhiteLine, rounded corners] ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %------------------------------------------------------------------------------------------%
        \draw [rounded corners,myMiddleArrowR] ( 1,  0, 3) --++ (-0.4,0,0) --++ (0,0,-1.5); % from top to middle 
        \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  0, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0); % from middle to bottom
        \draw [rounded corners,myMiddleArrowR] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [rounded corners]                ( 0,  1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5); % from top to middle 
        \draw [rounded corners,myMiddleArrow]  ( 0,  1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0); % from middle to bottom
        \draw [rounded corners,myMiddleArrow]  ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %------------------------------------------------------------------------------------------%
        % upper circles
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            % virtual legs
            \draw [myWhiteLine] (90  : 1) arc (90  : 0   : 1);
            \draw [myWhiteLine] (180 : 1) arc (180 : 90  : 1);
            \draw [myWhiteLine] (270 : 1) arc (270 : 180 : 1);
            \draw [myWhiteLine] (360 : 1) arc (360 : 270 : 1);
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0   : 1);
            \draw [myVirtual] (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            % physical legs, outputs
            \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
            \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
            \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
            \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
            \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
            \draw (0   : 1) -- (0   : 1+0.5);
            \draw [] (90  : 1+0.5) -- (90  : 1);
            \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
            \draw [] (180 : 1+0.5) -- (180 : 1);
            \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
        \end{scope}
        %------------------------------------------------------------------------------------------%
        % nodes, left transfer matrix
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            % nodes
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myVioletDot,rotate=20] at (90 : 1.3) {};
            \node [myWhiteDot] at (270 : 1) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-3pt]200:$\scriptstyle{b(\Omega)}$}] at (225 : 1) {};
            \node [inner sep = 1pt,label ={[label distance=-4pt]315:$\scriptstyle{\Phi(\xi_L^{-1})}$}] at (90 : 1.3) {};
        \end{scope}
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myRedDot,rotate=30] at (0 : 1.5) {};
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \node [myVioletDot,rotate=20] at (90 : 1.3) {};
            \begin{scope}[overlay]
            \node [inner sep = 1pt,label ={[label distance=-2pt]0:$\scriptstyle{b(\omega)^{\frac{1}{2}}}$}] at (175 : 1.8) {};
            \node [inner sep = 1pt,label ={[label distance=-5pt]315:$\scriptstyle{\Phi(\xi_L^{-1})b(\omega)^{\frac{1}{2}}}$}] at (90 : 1.4) {};
            \end{scope}
            \node [myRedDot,rotate=30] at (180 : 1.5) {};
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-5pt]180:$\scriptstyle{b(\Omega^*)}$}] at (225 : 1) {};
        \end{scope}
        %-------------------------------------------------
        % nodes, right transfer matrix
        %-------------------------------------------------
        \begin{scope}[canvas is xy plane at z = 3]
            % nodes
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot, rotate=-12.5] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
        \end{scope}
        %------------------------------------------------------------------------------------------%
        %  Phi( xi )
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3, overlay]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot, label={[label distance=-4pt]135:$\scriptstyle{b(\omega)\Phi(\xi)}$}] at (-90:1+0.3) {};
        \end{scope}
        %------------------------------------------------------------------------------------------%
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    =
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[3d view = {65}{40}, scale=0.5]
        \draw [white] (65:3.5)--(180+65:4);
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
            \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            %--------------------------------------------------------------------------------------%
            % lower left circle, physical output legs
            %--------------------------------------------------------------------------------------%
            \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
            \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \draw []              (180 : 1) -- (180 : 1+1);
            \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
        \end{scope}
        %------------------------------------------------------------------------------------------%
        % inner contractions, left circles
        %------------------------------------------------------------------------------------------%
        \draw [myWhiteLine, rounded corners] ( 1,  0, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
        \draw [myWhiteLine, rounded corners] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [myWhiteLine, rounded corners] ( 0,  1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \draw [myWhiteLine, rounded corners] ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %------------------------------------------------------------------------------------------%
        \draw [rounded corners,myMiddleArrowR] ( 1,  0, 3) --++ (-0.4,0,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  0, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0); 
        \draw [rounded corners,myMiddleArrowR] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [rounded corners]                ( 0,  1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrow]  ( 0,  1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0);
        \draw [rounded corners,myMiddleArrow]  ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %------------------------------------------------------------------------------------------%
        % upper circles
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            % virtual legs
            \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
            \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
            \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
            \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
            \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
            \draw (0   : 1) -- (0   : 1+0.5);
            \draw [] (90  : 1+0.5) -- (90  : 1);
            \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
            \draw [] (180 : 1+0.5) -- (180 : 1);
            \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
        \end{scope}
        %------------------------------------------------------------------------------------------%
        % nodes, left transfer matrix
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            % nodes
            \node [myVioletDot,rotate=20] at (90 : 1.3) {};
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-3pt]200:$\scriptstyle{b(\Omega)}$}] at (225 : 1) {};
            \node [inner sep = 1pt,label ={[label distance=-5pt]315:$\scriptstyle{\Phi(\xi_L^{-1})}$}] at (90 : 1.4) {};
        \end{scope}
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myVioletDot,rotate=20] at (90 : 1.3) {};
            \node [myRedDot,rotate=30] at (0 : 1.5) {};
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \begin{scope}[overlay]
            \node [inner sep = 1pt, label ={[label distance=-2pt]0:$\scriptstyle{b(\omega)^{\frac{1}{2}}}$}] at (175 : 1.8) {};
            \node [inner sep = 1pt,label ={[label distance=-5pt]315:$\scriptstyle{\Phi(\xi_L^{-1})b(\omega)^{\frac{1}{2}}}$}] at (90 : 1.4) {};
            \end{scope}
            \node [myRedDot,rotate=30] at (180 : 1.5) {};
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
        \end{scope}
        %------------------------------------------------------------------------------------------%
        %  Phi( xi )
        %------------------------------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3, overlay]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot] at (-90:1+0.3) {};
            \node [inner sep =1pt, label={[label distance=-4pt]135:$\scriptstyle{b(\omega)^{\frac{1}{2}}\Phi(\xi)}$}] at (-90:1-0.3) {};
        \end{scope}
        %------------------------------------------------------------------------------------------%
        %  Psi ( xi_L 's )
        %------------------------------------------------------------------------------------------%
        %\begin{scope}[canvas is xy plane at z = 0, overlay]
        %    \node [myVioletDot, label={[label distance=-2pt]0:$\scriptstyle{\Psi(\hat \xi^{-1})}$}] at (43:1) {};
        %\end{scope}
        %------------------------------------------------------------------------------------------%
    \end{tikzpicture}
\begin{tikzpicture}[3d view = {65}{40}, scale=0.55]
        \draw [white] (65:3.5)--(180+65:3.5);
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
            \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            %------------------------------------------------------------------%
            \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
            \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \draw []              (180 : 1) -- (180 : 1+1);
            \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine, rounded corners] ( 1,  0, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
        \draw [myWhiteLine, rounded corners] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [myWhiteLine, rounded corners] ( 0,  1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \draw [myWhiteLine, rounded corners] ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %----------------------------------------------------------------------%
        \draw [rounded corners,myMiddleArrowR] ( 1,  0, 3) --++ (-0.4,0,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  0, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0); 
        \draw [rounded corners,myMiddleArrowR] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [rounded corners]                ( 0,  1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrow]  ( 0,  1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0);
        \draw [rounded corners,myMiddleArrow]  ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            % virtual legs
            \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
            \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
            \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
            \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
            \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
            \draw (0   : 1) -- (0   : 1+0.5);
            \draw [] (90  : 1+0.5) -- (90  : 1);
            \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
            \draw [] (180 : 1+0.5) -- (180 : 1);
            \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \node [myVioletDot,rotate=20] at (90 : 1.3) {};
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-3pt]200:$\scriptstyle{b(\Omega)}$}] at (225 : 1) {};
            \node [inner sep = 1pt,label ={[label distance=-5pt]315:$\scriptstyle{\Phi(\xi_L^{-1})}$}] at (90 : 1.4) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myVioletDot,rotate=20] at (90 : 1.3) {};
            \node [myRedDot,rotate=30] at (0 : 1.5) {};
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \node [inner sep = 1pt, label ={[label distance=-2pt]0:$\scriptstyle{b(\omega)^{\frac{1}{2}}}$}] at (175 : 1.8) {};
            \node [inner sep = 1pt,label ={[label distance=-5pt]315:$\scriptstyle{\Phi(\xi_L^{-1})b(\omega)^{\frac{1}{2}}}$}] at (90 : 1.4) {};
            \node [myRedDot,rotate=30] at (180 : 1.5) {};
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot, label={[label distance=-4pt]135:$\scriptstyle{b(\omega)^{\frac{1}{2}}\Phi(\xi)}$}] at (-90:1+0.3) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %\begin{scope}[canvas is xy plane at z = 0]
        %    \node [myVioletDot, label={[label distance=-2pt]0:$\scriptstyle{\Psi(\hat \xi^{-1})}$}] at (43:1) {};
        %\end{scope}
        %----------------------------------------------------------------------%
    \end{tikzpicture}
    %==========================================================================%
    =
    %==========================================================================%
    \begin{tikzpicture}[3d view = {65}{40}, scale=0.55]
        \draw [white] (65:3.5)--(180+65:3.5);
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
            \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
            \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
            \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
            %------------------------------------------------------------------%
            \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
            \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \draw []              (180 : 1) -- (180 : 1+1);
            \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine, rounded corners] ( 1,  0, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
        \draw [myWhiteLine, rounded corners] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [myWhiteLine, rounded corners] ( 0,  1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \draw [myWhiteLine, rounded corners] ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %----------------------------------------------------------------------%
        \draw [rounded corners,myMiddleArrowR] ( 1,  0, 3) --++ (-0.4,0,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  0, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0); 
        \draw [rounded corners,myMiddleArrowR] (-1,  0, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [rounded corners]                ( 0,  1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrow]  ( 0,  1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0);
        \draw [rounded corners,myMiddleArrow]  ( 0, -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
            \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
            \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
            \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
            \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
            \draw (0   : 1) -- (0   : 1+0.5);
            \draw [] (90  : 1+0.5) -- (90  : 1);
            \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
            \draw [] (180 : 1+0.5) -- (180 : 1);
            \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            % nodes
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
            \node [rotate=-20, inner sep = 1pt,label ={[label distance=-3pt]200:$\scriptstyle{b(\Omega)}$}] at (225 : 1) {};
        \end{scope}
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myRedDot,rotate=30] at (0 : 1.5) {};
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \node [inner sep = 1pt, label ={[label distance=-2pt]0:$\scriptstyle{b(\omega)^{\frac{1}{2}}}$}] at (175 : 1.8) {};
            \node [inner sep = 1pt,label ={[label distance=-5pt]315:$\scriptstyle{b(\omega)^{\frac{1}{2}}}$}] at (90 : 1.4) {};
            \node [myRedDot,rotate=30] at (180 : 1.5) {};
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot, label={[label distance=-4pt]135:$\scriptstyle{b(\omega)^{\frac{1}{2}}\Phi(\xi)}$}] at (-90:1+0.3) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \node [myVioletDot, label={[label distance=-2pt]0:$\scriptstyle{\Psi(\hat \xi^{-1})}$}] at (43:1) {};
        \end{scope}
        %----------------------------------------------------------------------%
    \end{tikzpicture}
\begin{tikzpicture}[3d view = {65}{40}, scale=0.55]
        \begin{scope}[canvas is xy plane at z = 0]
            \begin{scope}[yshift = 1.5cm]
                \draw [white] (65:3.5)--(180+65:3.5);
            \end{scope}
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \foreach\j in {0,3} {
                \begin{scope}[yshift = \j cm]
                    \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
                    \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
                    \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
                    \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
                    %------------------------------------------------------------------%
                    \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
                    %\draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
                    \draw []              (180 : 1) -- (180 : 1+1);
                    \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
                \end{scope}
            }
            \begin{scope}[yshift = 3cm]
                \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \end{scope}
        \end{scope}
        %----------------------------------------------------------------------%
        \foreach\j in {0,3} {
        \draw [myWhiteLine, rounded corners] ( 1,  \j, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
        \draw [myWhiteLine, rounded corners] (-1,  \j, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [myWhiteLine, rounded corners] ( 0,  \j+1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \draw [myWhiteLine, rounded corners] ( 0,  \j-1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %----------------------------------------------------------------------%
        \draw [rounded corners,myMiddleArrowR] ( 1,  \j, 3) --++ (-0.4,0,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  \j, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0); 
        \draw [rounded corners,myMiddleArrowR] (-1,  \j, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        \draw [rounded corners]                ( 0,  \j+1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrow]  ( 0,  \j+1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0);
        \draw [rounded corners,myMiddleArrow]  ( 0,  \j-1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        }
        %----------------------------------------------------------------------%
        \foreach\j in {0,3} {
        \begin{scope}[canvas is xy plane at z = 3]
            \begin{scope}[yshift=\j cm]
            \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
            \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
            \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
            \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
            \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
            \draw (0   : 1) -- (0   : 1+0.5);
            \draw [] (90  : 1+0.5) -- (90  : 1);
            \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
            \draw [] (180 : 1+0.5) -- (180 : 1);
            \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
            \end{scope}
        \end{scope}
        }
        %----------------------------------------------------------------------%
        \foreach\j in {0,3} {
        \begin{scope}[canvas is xy plane at z = 0]
            \begin{scope}[yshift=\j cm]
            % nodes
            \node [myWhiteDot] at (0   : 1) {};
            \node [myDot] at (90  : 1) {};
            \node [myDot] at (180 : 1) {};
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
            \end{scope}
        \end{scope}
        \begin{scope}[canvas is xy plane at z = 3]
            \begin{scope}[yshift=\j cm]
            \node [myRedDot,rotate=30] at (0 : 1.5) {};
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \node [inner sep = 1pt] at (175 : 1.8) {};
            \node [inner sep = 1pt] at (90 : 1.4) {};
            \node [myRedDot,rotate=30] at (180 : 1.5) {};
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
            \end{scope}
        \end{scope}
        }
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3, overlay]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot, label={[label distance=-4pt]135:$\scriptstyle{b(\omega)^{\frac{1}{2}}\Phi(\xi)}$}] at (-90:1+0.3) {};
        \end{scope}
        \begin{scope}[canvas is xy plane at z = 3, overlay]
            \begin{scope}[yshift=3cm]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot] at (-90:1+0.3) {};
            \node [inner sep = 1pt, label={[label distance=-4pt]135:$\scriptstyle{b(\omega)\Phi(\xi)}$}] at (-90:1-0.3) {};
            \end{scope}
        \end{scope}
        %----------------------------------------------------------------------%
        \foreach\j in {0,3} {
        \begin{scope}[canvas is xy plane at z = 0]
            \begin{scope}[yshift=\j cm]
            \node [myVioletDot] at (43:1) {};
            \end{scope}
        \end{scope}
        }
        %----------------------------------------------------------------------%
    \end{tikzpicture}
    %==========================================================================%
    \;\,=\;\,
    %==========================================================================%
    \begin{tikzpicture}[3d view = {65}{40}, scale=0.55]
        \begin{scope}[canvas is xy plane at z = 0]
            \begin{scope}[yshift = 1.5cm]
                \draw [white] (65:3.5)--(180+65:3.5);
            \end{scope}
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \begin{scope}[yshift = 1.5cm]
                \draw [myVirtual,myMiddleArrow] (0.76,-0.15-0.7071) to [bend left=40] (0.76,0.15+0.7071);
                \draw [myVirtual,myMiddleArrowR] (-0.76,-0.15-0.7071) to [bend right=40] (-0.76,0.15+0.7071);
            \end{scope}
            \begin{scope}[yshift = 0 cm]
                %---------------------------------------------------------------%
                \draw [myVirtual] (45  : 1) arc (45: 0  : 1);
                \draw [myVirtual]                (180 : 1) arc (180 : 135 : 1);
                \draw [myVirtual]                (270 : 1) arc (270 : 180 : 1);
                \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 270 : 1);
                %--------------------------------------------------------------%
                \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
                \draw []              (180 : 1) -- (180 : 1+1);
                \draw [myMiddleArrow] (270 : 1+1) -- (270 : 1);
                %--------------------------------------------------------------%
            \end{scope}
            \begin{scope}[yshift = 3 cm]
                %--------------------------------------------------------------%
                \draw [myVirtual,myMiddleArrowR] (90  : 1) arc (90  : 0  : 1);
                \draw [myVirtual]                (180 : 1) arc (180 : 90 : 1);
                \draw [myVirtual]                (225 : 1) arc (225 : 180 : 1);
                \draw [myVirtual,myMiddleArrowR] (360 : 1) arc (360 : 315 : 1);
                %--------------------------------------------------------------%
                \draw [myMiddleArrow] (0   : 1+1) -- (0   : 1);
                \draw []              (180 : 1) -- (180 : 1+1);
                %--------------------------------------------------------------%
            \end{scope}
            %------------------------------------------------------------------%
            \begin{scope}[yshift = 3cm]
                \draw [myMiddleArrow] (90   : 1) -- (90   : 1+1);
            \end{scope}
            %------------------------------------------------------------------%
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine, rounded corners] ( 0,  3+1, 0) --++ (0,-0.4,0) --++ (0,0,3) --++ (0,0.4,0);
        \foreach\j in {0,3} {
            \draw [myWhiteLine, rounded corners] ( 1,  \j, 0) --++ (-0.4,0,0) --++ (0,0,3) --++ (0.4,0,0);
            \draw [myWhiteLine, rounded corners] (-1,  \j, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
            %------------------------------------------------------------------%
            \draw [rounded corners,myMiddleArrowR] ( 1,  \j, 3) --++ (-0.4,0,0) --++ (0,0,-1.5);
            \draw [rounded corners,myMiddleArrowR] ( 1-0.4,  \j, 1.5) --++  (0,0,-1.5) --++ (0.4,0,0); 
            \draw [rounded corners,myMiddleArrowR] (-1,  \j, 0) --++ (0.4,0,0)  --++ (0,0,3) --++ (-0.4,0,0);
        }
        \draw [rounded corners]                ( 0,  3+1, 3) --++ (0,-0.4,0) --++ (0,0,-1.5);
        \draw [rounded corners,myMiddleArrow]  ( 0,  3+1-0.4, 1.5) --++  (0,0,-1.5) --++ (0,0.4,0);
        \draw [rounded corners,myMiddleArrow]  ( 0,  -1, 0) --++ (0,0.4,0)  --++ (0,0,3) --++ (0,-0.4,0);
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \foreach\j in {0,3} {
                \begin{scope}[yshift=\j cm]
                \draw [myWhiteLine] (0   : 1+1) -- (0   : 1);
                \draw [myWhiteLine] (90  : 1+1) -- (90  : 1);
                \draw [myWhiteLine] (180 : 1+1) -- (180 : 1);
                \draw [myWhiteLine] (270 : 1+1) -- (270 : 1);
                \draw [myMiddleArrow] (0   : 1+0.5) -- (0   : 1+1);
                \draw (0   : 1) -- (0   : 1+0.5);
                \draw (90  : 1+0.5) -- (90  : 1);
                \draw [myMiddleArrow] (90  : 1+1) -- (90  : 1+0.5);
                \draw (180 : 1+0.5) -- (180 : 1);
                \draw [myMiddleArrow] (180 : 1+1) -- (180 : 1+0.5);
                \end{scope}
            }
            \draw [] (270 : 1) -- (270 : 1+0.5);
            \draw [myMiddleArrow] (270 : 1+0.5) -- (270 : 1+1);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 0]
            \foreach\j in {0,3} {
                \begin{scope}[yshift=\j cm]
                    \node [myWhiteDot] at (0   : 1) {};
                    \node [myDot] at (180 : 1) {};
                \end{scope}
            }
            \node [myRedDot,rotate=-20] at (225 : 1) {};
            \node [myWhiteDot] at (270 : 1) {};
            \begin{scope}[yshift=3cm]
                \node [myDot] at (90  : 1) {};
            \end{scope}
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \foreach\j in {0,3} {
                \begin{scope}[yshift=\j cm]
                    \node [myRedDot,rotate=30] at (0 : 1.5) {};
                    \node [myRedDot,rotate=30] at (180 : 1.5) {};
                \end{scope}
            }
            \begin{scope}[yshift=3cm]
            \node [myRedDot,rotate=20] at (90 : 1.5) {};
            \end{scope}
            \node [myRedDot,rotate=20] at (270 : 1.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \node [myVioletDot] at (0:1+0.3) {};
            \node [myVioletDot] at (-90:1+0.3) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[canvas is xy plane at z = 3]
            \begin{scope}[yshift=3cm]
            \node [myVioletDot] at (0:1+0.3) {};
            \end{scope}
        \end{scope}
        %----------------------------------------------------------------------%
        \foreach\j in {0,3} {
        \begin{scope}[canvas is xy plane at z = 0]
            \begin{scope}[yshift=\j cm]
            \node [myVioletDot] at (43:1) {};
            \end{scope}
        \end{scope}
        }
        %----------------------------------------------------------------------%
    \end{tikzpicture}
\begin{tikzpicture}
        %----------------------------------------------------------------------%
        \draw [white] (-0.8,0)--(1.41421+1.1,0);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=0]
            \draw [rounded corners=0.125cm] (-0.2,-0.25) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=0cm]
            \draw [rounded corners=0.125cm] (0.2,0) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myMiddleArrow] (0.5,0) -- (1,0);
        %----------------------------------------------------------------------%
        \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
                    --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5); % trace
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25) %
                    --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
        \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
        \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);  
        \draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
                    --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual,myMiddleArrow] (45-90:0.5) arc (45-90:225-90:0.5);
            \draw [myVirtual,myMiddleArrow] (-360+225-90:0.5) arc (-360+225-90:45-90:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=1.4142cm]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25)
                    --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:225:0.5);
            \draw [myVirtual,myMiddleArrow] (-360+225:0.5) arc (-360+225:45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (0.2,0.25) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0.25) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.41421cm,yshift=1.41421cm]
            \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
            \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
            \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);
            \draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
            \node [myVioletDot] () at (-55+15:0.5) {}; % plaquette term
            \node [myRedDot,rotate=-30] () at (-30+5:0.5) {};
            \node [inner sep = 1pt, label={[label distance=-2pt]0:$\scriptscriptstyle{\Psi(\hat\xi^{-1})}$}] () at (-55:0.5) {};
            \node [inner sep = 1pt, label={[label distance=-2pt]0:$\scriptscriptstyle{b(\Omega)}$}] () at (-30+5:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %  dots
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {};
            \node [myVioletDot] () at (0.7071+0.1,-0.25) {}; % corrected
            \node [myRedDot] at (0.7071-0.1,-0.25) {};
            \node [myRedDot,rotate=55] () at (90+55:0.5) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[yshift=1.4142cm]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {};
            \node [myVioletDot] () at (0.7071+0.1,0.25) {};
            \node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-45:0.5) {}; % plaquette term
            \node [inner sep = 1pt,label={[label distance=-7pt]315:$\scriptscriptstyle{\Psi(\hat{\xi}^{-1})}$}] () at (-45-10:0.5) {};
            \node [myRedDot,rotate=55] () at (55:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {}; 
            \node [inner sep=1pt,label={[label distance=-2pt,rotate=0]180:$\scriptscriptstyle{\Phi(\xi)}$}] () at (0.7071+0.1,0.25) {};
            \node [inner sep=1pt,label={[label distance=-2pt,rotate=0]180:$\scriptscriptstyle{b(\omega)}$}] () at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (0.7071+0.1,0.25) {};
            \node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \node [myDot] at (0.5,0) {};
        \node [myWhiteDot] at (1.4142-0.5,0) {};
        \node [myVioletDot] () at (0.7071+0.1,-0.25) {};
        \node [myRedDot] at (0.7071-0.1,-0.25) {};
        \node [myRedDot,rotate=55] () at (90+55:0.5) {};
        %----------------------------------------------------------------------%
        \node [myWhiteDot] at (-0.5,0) {};
        \node [myWhiteDot] at (0,-0.5) {};
        \node [myDot] at (1.9142,0) {};
        \node [myWhiteDot] at (1.41421,-0.5) {};
        \node [myWhiteDot] at (-0.5,1.41421) {};
        \node [myDot] at (0,1.9142) {};
        \node [myDot] at (1.9142,1.41421) {};
        \node [myDot] at (1.4142,1.9142) {};
        %----------------------------------------------------------------------%
        % b ( small omega ) in physical indices
        \node [myRedDot] at (-0.5-0.1,-\myTrLength) {}; % b(small omega)
        \node [myRedDot] at (-\myTrLength,-0.5-0.1) {}; % b(small omega)
        \node [myRedDot] at (-0.5-0.1,1.41421+\myTrLength) {}; % b(small omega)
        \node [inner sep = 1pt,label={[label distance=-2pt]90:$\scriptscriptstyle{b(\omega)}$}] () at (-0.5-0.1,1.41421+\myTrLength) {};
        %----------------------------------------------------------------------%
        \node [myRedDot] at (-\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (1.9142+0.1,-\myTrLength) {};
        \node [myRedDot] at (1.9142+0.1,1.41421+\myTrLength) {};
    \end{tikzpicture}
    %==========================================================================%
    =
    %==========================================================================%
    \begin{tikzpicture}
        %----------------------------------------------------------------------%
        \draw [white] (-0.8,0)--(1.41421+1.1,0);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=0]
            \draw [rounded corners=0.125cm] (-0.2,-0.25) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=0cm]
            \draw [rounded corners=0.125cm] (0.2,0) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myMiddleArrow] (0.5,0) -- (1,0);
        %----------------------------------------------------------------------%
        \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
                    --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5); % trace
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25) %
                    --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
        \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
        \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);  
        \draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
                    --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual,myMiddleArrow] (45-90:0.5) arc (45-90:225-90:0.5);
            \draw [myVirtual,myMiddleArrow] (-360+225-90:0.5) arc (-360+225-90:45-90:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=1.4142cm]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:-45:0.5);
            \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:225:0.5);
            \draw [myVirtual,myMiddleArrow] (-360+225:0.5) arc (-360+225:-45:0.5);
        \end{scope}
        \begin{scope}[xshift=0.7071cm,yshift=0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:45+90:0.5);
        \end{scope}
        \begin{scope}[xshift=0.7071cm,yshift=2.1213cm]
            \draw [myVirtual] (-135:0.5) arc (-135:-45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (0.2,0.25) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0.25) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.41421cm,yshift=1.41421cm]
            \draw [myWhiteLine] (-45:0.5) arc (-45:100:0.5);
            \draw [myWhiteLine] (240:0.5) arc (240:360-45:0.5);
            \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);
            \draw [myVirtual,myMiddleArrow] (225:0.5) arc (225:360-45:0.5);
            \node [myVioletDot] () at (-55+15:0.5) {}; % plaquette term
            \node [myRedDot,rotate=-30] () at (-30+5:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %  dots
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {};
            \node [myVioletDot] () at (0.7071+0.1,-0.25) {}; % corrected
            \node [myRedDot] at (0.7071-0.1,-0.25) {};
            \node [myRedDot,rotate=55] () at (90+55:0.5) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[yshift=1.4142cm]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-45:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=55] () at (55:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {}; 
            \node [myVioletDot] () at (0.7071+0.1,0.25) {};
            \node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \node [myDot] at (0.5,0) {};
        \node [myWhiteDot] at (1.4142-0.5,0) {};
        \node [myVioletDot] () at (0.7071+0.1,-0.25) {};
        \node [myRedDot] at (0.7071-0.1,-0.25) {};
        \node [myRedDot,rotate=55] () at (90+55:0.5) {};
        %----------------------------------------------------------------------%
        \node [myWhiteDot] at (-0.5,0) {};
        \node [myWhiteDot] at (0,-0.5) {};
        \node [myDot] at (1.9142,0) {};
        \node [myWhiteDot] at (1.41421,-0.5) {};
        \node [myWhiteDot] at (-0.5,1.41421) {};
        \node [myDot] at (0,1.9142) {};
        \node [myDot] at (1.9142,1.41421) {};
        \node [myDot] at (1.4142,1.9142) {};
        %----------------------------------------------------------------------%
        % b ( small omega ) in physical indices
        \node [myRedDot] at (-0.5-0.1,-\myTrLength) {}; % b(small omega)
        \node [myRedDot] at (-\myTrLength,-0.5-0.1) {}; % b(small omega)
        \node [myRedDot] at (-0.5-0.1,1.41421+\myTrLength) {}; % b(small omega)
        %----------------------------------------------------------------------%
        \node [myRedDot] at (-\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (1.9142+0.1,-\myTrLength) {};
        \node [myRedDot] at (1.9142+0.1,1.41421+\myTrLength) {};
    \end{tikzpicture}
    %==========================================================================%
    = \cdots =
    %==========================================================================%
    \begin{tikzpicture}
        %----------------------------------------------------------------------%
        \draw [white] (-0.8,0)--(1.41421+1.1,0);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=0]
            \draw [rounded corners=0.125cm] (-0.2,-0.25) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=0cm]
            \draw [rounded corners=0.125cm] (0.2,0) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        %\draw [myMiddleArrow] (0.5,0) -- (1,0);
        %----------------------------------------------------------------------%
        %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
        %            --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5); % trace
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25) %
                    --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
        \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
        \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:315:0.5);  
        %\draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual] (-135-90:0.5) arc (-135-90:45-90:0.5);
            %\draw [myVirtual,myMiddleArrow] (-360+225-90:0.5) arc (-360+225-90:45-90:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=1.4142cm]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:-45:0.5);
            \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:225:0.5);
            \draw [myVirtual,myMiddleArrow] (-360+225:0.5) arc (-360+225:-45:0.5);
        \end{scope}
        % center bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:45+90:0.5);
            %\draw [blue] (135:0.5) arc (135:135+90:0.5);
            \draw [myVirtual] (225:0.5) arc (225:225+90:0.5);
            \draw [myVirtual] (315:0.5) arc (315:315+90:0.5);
            %\draw [myVirtual] (0,0) circle (0.3);
        \end{scope}
        %----------------------------------------------------------------------%
        % right bulk arc 
        \begin{scope}[xshift=2.12132cm,yshift=0.7071cm]
            \draw [myVirtual] (135:0.5) arc (135:225:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % bottom bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=-0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:135:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % top bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=2.1213cm]
            \draw [myVirtual] (-135:0.5) arc (-135:-45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (0.2,0.25) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0.25) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.41421cm,yshift=1.41421cm]
            \draw [myWhiteLine] (-30:0.5) arc (-30:100:0.5);
            %\draw [myWhiteLine] (290:0.5) arc (290:360-30:0.5);
            \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);
            %\draw [myVirtual,myMiddleArrow] (225:0.5) arc (225:360-45:0.5);
            \node [myVioletDot] () at (-55+15:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=-30] () at (-30+5:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %  dots
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,-0.25) {}; % corrected
            %\node [myRedDot] at (0.7071-0.1,-0.25) {};
            %\node [myRedDot,rotate=55] () at (90+55:0.5) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[yshift=1.4142cm]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-45:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=55] () at (55:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {}; 
            \node [myVioletDot] () at (0.7071+0.1,0.25) {};
            \node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        %\node [myDot] at (0.5,0) {};
        %\node [myWhiteDot] at (1.4142-0.5,0) {};
        %\node [myVioletDot] () at (0.7071+0.1,-0.25) {};
        %\node [myRedDot] at (0.7071-0.1,-0.25) {};
        \node [myRedDot,rotate=55] () at (90+55:0.5) {};
        %----------------------------------------------------------------------%
        \node [myWhiteDot] at (-0.5,0) {};
        \node [myWhiteDot] at (0,-0.5) {};
        \node [myDot] at (1.9142,0) {};
        \node [myWhiteDot] at (1.41421,-0.5) {};
        \node [myWhiteDot] at (-0.5,1.41421) {};
        \node [myDot] at (0,1.9142) {};
        \node [myDot] at (1.9142,1.41421) {};
        \node [myDot] at (1.4142,1.9142) {};
        %----------------------------------------------------------------------%
        % b ( small omega ) in physical indices
        \node [myRedDot] at (-0.5-0.1,-\myTrLength) {};
        \node [myRedDot] at (-\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (-0.5-0.1,1.41421+\myTrLength) {};
        %----------------------------------------------------------------------%
        \node [myRedDot] at (-\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (1.9142+0.1,-\myTrLength) {};
        \node [myRedDot] at (1.9142+0.1,1.41421+\myTrLength) {};
    \end{tikzpicture}
\begin{tikzpicture}
        %----------------------------------------------------------------------%
        \draw [white] (-0.8,0)--(1.41421+1.1,0);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=0]
            \draw [rounded corners=0.125cm] (-0.2,-0.25) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=0cm]
            \draw [rounded corners=0.125cm] (0.2,0) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        %\draw [myMiddleArrow] (0.5,0) -- (1,0);
        %----------------------------------------------------------------------%
        %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
        %            --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5); % trace
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \draw [myMiddleArrow] (0.5,0) -- (1,0);
            \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25) %
                    --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
        \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
        \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:315:0.5);  
        %\draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual] (-135-90:0.5) arc (-135-90:45-90:0.5);
            %\draw [myVirtual,myMiddleArrow] (-360+225-90:0.5) arc (-360+225-90:45-90:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=1.4142cm]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:-45:0.5);
            \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:225:0.5);
            \draw [myVirtual,myMiddleArrow] (-360+225:0.5) arc (-360+225:-45:0.5);
        \end{scope}
        % center bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:45+90:0.5);
            %\draw [blue] (135:0.5) arc (135:135+90:0.5);
            \draw [myVirtual] (225:0.5) arc (225:225+90:0.5);
            \draw [myVirtual] (315:0.5) arc (315:315+90:0.5);
            %\draw [myVirtual] (0,0) circle (0.3);
        \end{scope}
        %----------------------------------------------------------------------%
        % right bulk arc 
        \begin{scope}[xshift=2.12132cm,yshift=0.7071cm]
            \draw [myVirtual] (135:0.5) arc (135:225:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % bottom bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=-0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:135:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % top bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=2.1213cm]
            \draw [myVirtual] (-135:0.5) arc (-135:-45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (0.2,0.25) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0.25) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.41421cm,yshift=1.41421cm]
            \draw [myWhiteLine] (-30:0.5) arc (-30:100:0.5);
            %\draw [myWhiteLine] (290:0.5) arc (290:360-30:0.5);
            \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);
            %\draw [myVirtual,myMiddleArrow] (225:0.5) arc (225:360-45:0.5);
            \node [myVioletDot] () at (-55+15:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=-30] () at (-30+5:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %  dots
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,-0.25) {}; % corrected
            %\node [myRedDot] at (0.7071-0.1,-0.25) {};
            %\node [myRedDot,rotate=55] () at (90+55:0.5) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[yshift=1.4142cm]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-45:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=55] () at (55:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            \node [myDot] at (0.5,0) {};
            \node [myWhiteDot] at (1.4142-0.5,0) {}; 
            \node [myVioletDot] () at (0.7071+0.1,0.25) {};
            \node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        %\node [myDot] at (0.5,0) {};
        %\node [myWhiteDot] at (1.4142-0.5,0) {};
        %\node [myVioletDot] () at (0.7071+0.1,-0.25) {};
        %\node [myRedDot] at (0.7071-0.1,-0.25) {};
        \node [myRedDot,rotate=55] () at (90+55:0.5) {};
        %----------------------------------------------------------------------%
        \node [myWhiteDot] at (-0.5,0) {};
        \node [myWhiteDot] at (0,-0.5) {};
        \node [myDot] at (1.9142,0) {};
        \node [myWhiteDot] at (1.41421,-0.5) {};
        \node [myWhiteDot] at (-0.5,1.41421) {};
        \node [myDot] at (0,1.9142) {};
        \node [myDot] at (1.9142,1.41421) {};
        \node [myDot] at (1.4142,1.9142) {};
        %----------------------------------------------------------------------%
        % b ( small omega ) in physical indices
        \node [myRedDot] at (-0.5-0.1,-\myTrLength) {};
        \node [myRedDot] at (-\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (-0.5-0.1,1.41421+\myTrLength) {};
        %----------------------------------------------------------------------%
        \node [myRedDot] at (-\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (1.9142+0.1,-\myTrLength) {};
        \node [myRedDot] at (1.9142+0.1,1.41421+\myTrLength) {};
    \end{tikzpicture}
    =
    \sum_a
    \begin{tikzpicture}
        %----------------------------------------------------------------------%
        \draw [white] (-0.8,0)--(1.41421+1.1,0);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=0]
            \draw [rounded corners=0.125cm] (-0.2,-0.25) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=0cm]
            \draw [rounded corners=0.125cm] (0.2,0) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        %\draw [myMiddleArrow] (0.5,0) -- (1,0);
        %----------------------------------------------------------------------%
        %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
        %            --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5); % trace
        %----------------------------------------------------------------------%
        %\begin{scope}[xshift=0,yshift=0,rotate=90]
        %    \draw [myMiddleArrow] (0.5,0) -- (1,0);
         %   \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25) %
        %            --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
        %\end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
        \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
        \draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:315:0.5);  
        %\draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual] (-135-90:0.5) arc (-135-90:45-90:0.5);
            %\draw [myVirtual,myMiddleArrow] (-360+225-90:0.5) arc (-360+225-90:45-90:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=1.4142cm]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            %\draw [myWhiteLine] (-360+225:0.5) arc (-360+225:-45:0.5);
            \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:225:0.5);
            %\draw [myVirtual,myMiddleArrow] (-360+225:0.5) arc (-360+225:-45:0.5);
        \end{scope}
        % center bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:45+90:0.5);
            \draw [myVirtual,myMiddleArrowR] (135:0.5) arc (135:135+90:0.5);
            \node [myVirtual,rotate=90] at (180:0.35) {$\scriptscriptstyle{a}$};
            \draw [myVirtual] (225:0.5) arc (225:225+90:0.5);
            \draw [myVirtual] (315:0.5) arc (315:315+90:0.5);
            %\draw [myVirtual] (0,0) circle (0.3);
        \end{scope}
        %----------------------------------------------------------------------%
        % right bulk arc 
        \begin{scope}[xshift=2.12132cm,yshift=0.7071cm]
            \draw [myVirtual] (135:0.5) arc (135:225:0.5);
        \end{scope}
        % left bulk arc 
        \begin{scope}[xshift=-0.7071cm,yshift=0.7071cm]
            \node [myVirtual,rotate=90] at (0:0.35) {$\scriptscriptstyle{a}$};
            \draw [myVirtual,myMiddleArrowR] (-45:0.5) arc (-45:45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % bottom bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=-0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:135:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % top bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=2.1213cm]
            \draw [myVirtual] (-135:0.5) arc (-135:-45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (0.2,0.25) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0.25) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.41421cm,yshift=1.41421cm]
            \draw [myWhiteLine] (-30:0.5) arc (-30:100:0.5);
            %\draw [myWhiteLine] (290:0.5) arc (290:360-30:0.5);
            \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);
            %\draw [myVirtual,myMiddleArrow] (225:0.5) arc (225:360-45:0.5);
            \node [myVioletDot] () at (-55+15:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=-30] () at (-30+5:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %  dots
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,-0.25) {}; % corrected
            %\node [myRedDot] at (0.7071-0.1,-0.25) {};
            %\node [myRedDot,rotate=55] () at (90+55:0.5) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[yshift=1.4142cm]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-45:0.5) {}; % plaquette term
            \node [inner sep = 1pt,label={[label distance=-7pt]135:$\scriptscriptstyle{\Psi(\hat{\xi}^{-1})}$}] () at (-45+10:0.5) {};
            %\node [myRedDot,rotate=55] () at (55:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {}; 
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        %\node [myDot] at (0.5,0) {};
        %\node [myWhiteDot] at (1.4142-0.5,0) {};
        %\node [myVioletDot] () at (0.7071+0.1,-0.25) {};
        %\node [myRedDot] at (0.7071-0.1,-0.25) {};
        %\node [myRedDot,rotate=55] () at (90+55:0.5) {};
        %----------------------------------------------------------------------%
        \node [myWhiteDot] at (-0.5,0) {};
        \node [myWhiteDot] at (0,-0.5) {};
        \node [myDot] at (1.9142,0) {};
        \node [myWhiteDot] at (1.41421,-0.5) {};
        \node [myWhiteDot] at (-0.5,1.41421) {};
        \node [myDot] at (0,1.9142) {};
        \node [myDot] at (1.9142,1.41421) {};
        \node [myDot] at (1.4142,1.9142) {};
        %----------------------------------------------------------------------%
        % b ( small omega ) in physical indices
        \node [myRedDot] at (-0.5-0.1,-\myTrLength) {};
        \node [myRedDot] at (-\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (-0.5-0.1,1.41421+\myTrLength) {};
        %----------------------------------------------------------------------%
        \node [myRedDot] at (-\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (1.9142+0.1,-\myTrLength) {};
        \node [myRedDot] at (1.9142+0.1,1.41421+\myTrLength) {};
    \end{tikzpicture}
    %==========================================================================%
    \propto
    %==========================================================================%
    \begin{tikzpicture}
        %----------------------------------------------------------------------%
        \draw [white] (-0.8,0)--(1.41421+1.1,0);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=0]
            \draw [rounded corners=0.125cm] (-0.2,-0.25) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=0cm]
            \draw [rounded corners=0.125cm] (0.2,0) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=-0.5cm,rotate=90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=-0.5cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        %\draw [myMiddleArrow] (0.5,0) -- (1,0);
        %----------------------------------------------------------------------%
        %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
        %            --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5); % trace
        %----------------------------------------------------------------------%
        %\begin{scope}[xshift=0,yshift=0,rotate=90]
        %    \draw [myMiddleArrow] (0.5,0) -- (1,0);
         %   \draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25) %
        %            --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
        %\end{scope}
        %----------------------------------------------------------------------%
        \draw [myWhiteLine] (-45:0.5) arc (-45:135:0.5);
        \draw [myWhiteLine] (135:0.5) arc (135:360-45:0.5);
        \draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:315:0.5);  
        %\draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:360-45:0.5);
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,-0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            \draw [myWhiteLine] (-360+225:0.5) arc (-360+225:45:0.5);
            \draw [myVirtual] (-135-90:0.5) arc (-135-90:45-90:0.5);
            %\draw [myVirtual,myMiddleArrow] (-360+225-90:0.5) arc (-360+225-90:45-90:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=1.4142cm]
            %\draw [myMiddleArrow] (0.5,0) -- (1,0);
            %\draw [rounded corners=0.125cm] (1.4142-0.5,0) --++ (0.25,0) --++ (0,0.25)
            %        --++ (-0.4-0.25-0.25,0) --++ (0,-0.25) -- (0:0.5);
            \draw [myWhiteLine] (45:0.5) arc (45:225:0.5);
            %\draw [myWhiteLine] (-360+225:0.5) arc (-360+225:-45:0.5);
            \draw [myVirtual,myMiddleArrow] (45:0.5) arc (45:225:0.5);
            %\draw [myVirtual,myMiddleArrow] (-360+225:0.5) arc (-360+225:-45:0.5);
        \end{scope}
        % center bulk arc
        %\begin{scope}[xshift=0.7071cm,yshift=0.7071cm]
        %    \draw [myVirtual] (45:0.5) arc (45:45+90:0.5);
        %    \draw [myVirtual,myMiddleArrow] (135:0.5) arc (135:135+90:0.5);
        %    \draw [myVirtual] (225:0.5) arc (225:225+90:0.5);
        %   \draw [myVirtual] (315:0.5) arc (315:315+90:0.5);
        %    %\draw [myVirtual] (0,0) circle (0.3);
        %\end{scope}
        %----------------------------------------------------------------------%
        % right bulk arc 
        \begin{scope}[xshift=2.12132cm,yshift=0.7071cm]
            \draw [myVirtual,myMiddleArrowR] (135:0.5) arc (135:225:0.5);
        \end{scope}
        % left bulk arc 
        \begin{scope}[xshift=-0.7071cm,yshift=0.7071cm]
            \draw [myVirtual] (-45:0.5) arc (-45:45:0.5);
            \node [myRedDot] at (0:0.5) {};
            \node [inner sep = 1pt,label={[label distance=-2pt]180:$\scriptscriptstyle{b(\Omega)}$}] () at (0:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        % bottom bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=-0.7071cm]
            \draw [myVirtual] (45:0.5) arc (45:135:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        % top bulk arc
        \begin{scope}[xshift=0.7071cm,yshift=2.1213cm]
            \draw [myVirtual] (-135:0.5) arc (-135:-45:0.5);
        \end{scope}
        %----------------------------------------------------------------------%
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.9142cm,yshift=1.41421cm]
            \draw [rounded corners=0.125cm] (0.2,0.25) --++ (-0.2-0.25,0) --++ (0,-0.25) --++ (0.25+0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.4142cm,yshift=1.9142cm,rotate=-90]
            \draw [rounded corners=0.125cm] (-0.2,0.25) --++ (0.2+0.25,0) --++ (0,-0.25) --++ (-0.25-0.2,0);
        \end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=1.41421cm,yshift=1.41421cm]
            \draw [myWhiteLine] (-30:0.5) arc (-30:100:0.5);
            %\draw [myWhiteLine] (290:0.5) arc (290:360-30:0.5);
            \draw [myVirtual,myMiddleArrow] (-45:0.5) arc (-45:135:0.5);
            %\draw [myVirtual,myMiddleArrow] (225:0.5) arc (225:360-45:0.5);
            \node [myVioletDot] () at (-55+15:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=-30] () at (-30+5:0.5) {};
        \end{scope}
        %----------------------------------------------------------------------%
        %  dots
        \begin{scope}[xshift=1.4142cm,yshift=0,rotate=90]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,-0.25) {}; % corrected
            %\node [myRedDot] at (0.7071-0.1,-0.25) {};
            %\node [myRedDot,rotate=55] () at (90+55:0.5) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        %\begin{scope}[yshift=1.4142cm]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {};
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            %\node [myVioletDot] () at (-45:0.5) {}; % plaquette term
            %\node [myRedDot,rotate=55] () at (55:0.5) {};
        %\end{scope}
        %----------------------------------------------------------------------%
        \begin{scope}[xshift=0,yshift=0,rotate=90]
            %\node [myDot] at (0.5,0) {};
            %\node [myWhiteDot] at (1.4142-0.5,0) {}; 
            %\node [myVioletDot] () at (0.7071+0.1,0.25) {};
            %\node [myRedDot] at (0.7071-0.1,0.25) {};
            \node [myVioletDot] () at (-135:0.5) {}; % plaquette term
        \end{scope}
        %----------------------------------------------------------------------%
        %\node [myDot] at (0.5,0) {};
        %\node [myWhiteDot] at (1.4142-0.5,0) {};
        %\node [myVioletDot] () at (0.7071+0.1,-0.25) {};
        %\node [myRedDot] at (0.7071-0.1,-0.25) {};
        %\node [myRedDot,rotate=55] () at (90+55:0.5) {};
        %----------------------------------------------------------------------%
        \node [myWhiteDot] at (-0.5,0) {};
        \node [myWhiteDot] at (0,-0.5) {};
        \node [myDot] at (1.9142,0) {};
        \node [myWhiteDot] at (1.41421,-0.5) {};
        \node [myWhiteDot] at (-0.5,1.41421) {};
        \node [myDot] at (0,1.9142) {};
        \node [myDot] at (1.9142,1.41421) {};
        \node [myDot] at (1.4142,1.9142) {};
        %----------------------------------------------------------------------%
        % b ( small omega ) in physical indices
        \node [myRedDot] at (-0.5-0.1,-\myTrLength) {};
        \node [myRedDot] at (-\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (-0.5-0.1,1.41421+\myTrLength) {};
        %----------------------------------------------------------------------%
        \node [myRedDot] at (-\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,1.9142+0.1) {};
        \node [myRedDot] at (1.41421+\myTrLength,-0.5-0.1) {};
        \node [myRedDot] at (1.9142+0.1,-\myTrLength) {};
        \node [myRedDot] at (1.9142+0.1,1.41421+\myTrLength) {};
    \end{tikzpicture}
